On the convergence of split exponential integrators for semilinear parabolic problems

Splitting the exponential-like $\varphi$ functions, which typically appear in exponential integrators, is attractive in many situations since it can dramatically reduce the computational cost of the procedure. However, depending on the employed splitting, this can result in order reduction. The aim of this paper is to analyze different such split approximations. We perform the analysis for semilinear problems in the abstract framework of commuting semigroups and derive error bounds that depend, in particular, on whether the vector (to which the $\varphi$ functions are applied) satisfies appropriate boundary conditions. We then present the convergence analysis for two split versions of a second-order exponential Runge--Kutta integrator in the context of analytic semigroups, and show that one suffers from order reduction while the other does not. Numerical results for semidiscretized parabolic PDEs confirm the theoretical findings.

==> plot_case1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_1$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.65)}, anchor=south west, legend cell align=left,
              align=left, draw=white!15!black, nodes={scale=0.65, transform shape}}
]
%\addlegendentry{Expexp}

%\addplot [color=black, forget plot]
%  table[row sep=crcr]{%
%0.00025	2.81282122839695e-09\\
%0.000125	3.51602653549619e-10\\
%};
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	0.000196800256324108\\
0.00390625	6.59571613521136e-06\\
0.000976562499999999	1.43283760789678e-07\\
0.000244140625	2.5440361607379e-09\\
6.10351562499999e-05	4.1805181484421e-11\\
};
\addlegendentry{$\tau\rme^{\frac{\tau}{2}A}\varphi_1(\tau B)v$}
%\addlegendentry{Expphi}


\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	0.000303339664783273\\
0.00390625	7.4128458303511e-06\\
0.000976562499999999	1.42360434096912e-07\\
0.000244140625	2.5405583927564e-09\\
6.10351562499999e-05	4.17937110186845e-11\\
};
\addlegendentry{$\tau\rme^{\frac{\tau}{2}A}\rme^{\frac{\tau}{2}B}v$}


%\addplot [color=black,line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	0.000701374559683331\\
%6.10351562499999e-05	4.1805181484421e-11\\
%};

\addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	8.92409740465576e-05\\
0.00390625	2.37325827525877e-06\\
0.000976562499999999	4.26446397091369e-08\\
0.000244140625	6.90136975426682e-10\\
6.10351562499999e-05	1.08785573865039e-11\\
};
\addlegendentry{$\tau\varphi_1(\tau A)\varphi_1(\tau B)v$}
%\addlegendentry{Phiphi}

%\addplot [color=black, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	0.000182511907041771\\
%6.10351562499999e-05	1.08785573865039e-11\\
%};
\end{axis}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=false,
xmajorticks=false,
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=false,
xtick = {},
xticklabels = {},
ytick = {},
yticklabels = {},
legend style={at={(0.4,0.06)}, anchor=south west, legend cell align=left,
              align=left, draw=white!15!black,nodes={scale=0.65, transform shape}}
]
\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	3.43053580106871e-05\\
0.00390625	8.21346022527928e-07\\
0.000976562499999999	1.43488956629608e-08\\
0.000244140625	2.30585596393252e-10\\
6.10351562499999e-05	3.62831124059394e-12\\
};
\addlegendentry{$2\tau\varphi_2(\tau A)\varphi_2(\tau B)v$}
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	6.08729613986724e-05\\
6.10351562499999e-05	3.62831124059394e-12\\
};
\end{axis}

\end{tikzpicture}%


==> plot_case2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_2$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.17,0.158)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	0.000166339484640676\\
0.00390625	5.76413240426996e-06\\
0.000976562499999999	1.78223691809891e-07\\
0.000244140625	1.03746622820659e-08\\
6.10351562499999e-05	6.06278494013069e-10\\
};
%\addlegendentry{Expexp}

\addplot [color=black, dashed, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.015625	3.97330673836404e-05\\
6.10351562499999e-05	6.06278494013069e-10\\
};
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	0.000166411206988338\\
0.00390625	5.76413240508537e-06\\
0.000976562499999999	1.27031903509152e-07\\
0.000244140625	2.33786427504143e-09\\
6.10351562499999e-05	3.9554033175186e-11\\
};
%\addlegendentry{Expphi}

%\addplot [color=black,line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	0.000663606558251261\\
%6.10351562499999e-05	3.9554033175186e-11\\
%};

  \addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	4.23763124930785e-05\\
0.00390625	8.68323490377935e-07\\
0.000976562499999999	1.45537075520348e-08\\
0.000244140625	2.31433698512926e-10\\
6.10351562499999e-05	3.63207747603216e-12\\
};
%\addlegendentry{Phiphi}

%\addplot [color=black, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	6.09361483441262e-05\\
%6.10351562499999e-05	3.63207747603216e-12\\
%};

\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	1.51856192998822e-05\\
0.00390625	2.94934862929332e-07\\
0.000976562499999999	4.87405985352945e-09\\
0.000244140625	7.72350544793725e-11\\
6.10351562499999e-05	1.21104758572755e-12\\
};
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	2.03180069320296e-05\\
6.10351562499999e-05	1.21104758572755e-12\\
};
\end{axis}

\end{tikzpicture}%


==> plot_case3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_3$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.17,0.158)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	0.000166339484640695\\
0.00390625	5.76413240427083e-06\\
0.000976562499999999	1.78223691809945e-07\\
0.000244140625	1.03746622820778e-08\\
6.10351562499999e-05	6.06278494013915e-10\\
};
%\addlegendentry{Expexp}

\addplot [color=black, dashed, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.015625	3.97330673836959e-05\\
6.10351562499999e-05	6.06278494013915e-10\\
};

  \addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	6.62158725181857e-05\\
0.00390625	3.1171718207337e-06\\
0.000976562499999999	1.73609980438921e-07\\
0.000244140625	1.03423427543101e-08\\
6.10351562499999e-05	6.05936146144079e-10\\
};
%\addlegendentry{Expphi}

%\addplot [color=black, dashed, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	3.97106312736983e-05\\
%6.10351562499999e-05	6.05936146144079e-10\\
%};

  \addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	4.23763124929813e-05\\
0.00390625	8.68323490369695e-07\\
0.000976562499999999	1.45537075521432e-08\\
0.000244140625	2.31433698512926e-10\\
6.10351562499999e-05	3.63207747264401e-12\\
};
%\addlegendentry{Phiphi}

%\addplot [color=black, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	6.09361482872827e-05\\
%6.10351562499999e-05	3.63207747264401e-12\\
%};

\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	1.51856192996914e-05\\
0.00390625	2.94934862921526e-07\\
0.000976562499999999	4.87405985363787e-09\\
0.000244140625	7.7235054492925e-11\\
6.10351562499999e-05	1.21104758657459e-12\\
};
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	2.03180069462405e-05\\
6.10351562499999e-05	1.21104758657459e-12\\
};
\end{axis}

\end{tikzpicture}%


==> plot_case3new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_3$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.17,0.158)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	5.36563117408319e-05\\
0.00390625	2.82727222706821e-06\\
0.000976562499999999	1.68582237082646e-07\\
0.000244140625	1.02720121362074e-08\\
6.10351562499999e-05	6.04527877616397e-10\\
};
%\addlegendentry{Expexp}

\addplot [color=black, dashed, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.015625	3.96183389874681e-05\\
6.10351562499999e-05	6.04527877616397e-10\\
};
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	5.35166573932117e-05\\
0.00390625	2.82727222486683e-06\\
0.000976562499999999	1.68582237085343e-07\\
0.000244140625	1.02720121362565e-08\\
6.10351562499999e-05	6.04527877616397e-10\\
};
%\addlegendentry{Expphi}

%\addplot [color=black, dashed, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	3.96183389874681e-05\\
%6.10351562499999e-05	6.04527877616397e-10\\
%};
\addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	2.03068735090024e-05\\
0.00390625	3.17891439163049e-07\\
0.000976562499999999	4.96705376828999e-09\\
0.000244140625	7.76102170268848e-11\\
6.10351562499999e-05	1.21265986381474e-12\\
};
%\addlegendentry{Phiphi}

%\addplot [color=black, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	2.03450564697504e-05\\
%6.10351562499999e-05	1.21265986381474e-12\\
%};

\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	6.77658961321069e-06\\
0.00390625	1.05963813033533e-07\\
0.000976562499999999	1.65568458688212e-09\\
0.000244140625	2.58700721299721e-11\\
6.10351562499999e-05	4.04220081377511e-13\\
};
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	6.78168761680808e-06\\
6.10351562499999e-05	4.04220081377511e-13\\
};
\end{axis}

\end{tikzpicture}%


==> plot_case4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_4$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.17,0.158)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	5.36563117408319e-05\\
0.00390625	2.82727222706821e-06\\
0.000976562499999999	1.68582237082646e-07\\
0.000244140625	1.02720121362074e-08\\
6.10351562499999e-05	6.04527877616397e-10\\
};
%\addlegendentry{Expexp}

\addplot [color=black, dashed, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.015625	3.96183389874681e-05\\
6.10351562499999e-05	6.04527877616397e-10\\
};
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	5.35166573932117e-05\\
0.00390625	2.82727222486683e-06\\
0.000976562499999999	1.68582237085343e-07\\
0.000244140625	1.02720121362565e-08\\
6.10351562499999e-05	6.04527877616397e-10\\
};
%\addlegendentry{Expphi}

%\addplot [color=black, dashed, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	3.96183389874681e-05\\
%6.10351562499999e-05	6.04527877616397e-10\\
%};
\addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	2.03068735090024e-05\\
0.00390625	3.17891439163049e-07\\
0.000976562499999999	4.96705376828999e-09\\
0.000244140625	7.76102170268848e-11\\
6.10351562499999e-05	1.21265986381474e-12\\
};
%\addlegendentry{Phiphi}

%\addplot [color=black, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	2.03450564697504e-05\\
%6.10351562499999e-05	1.21265986381474e-12\\
%};

\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	6.77658961321069e-06\\
0.00390625	1.05963813033533e-07\\
0.000976562499999999	1.65568458688212e-09\\
0.000244140625	2.58700721299721e-11\\
6.10351562499999e-05	4.04220081377511e-13\\
};
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	6.78168761680808e-06\\
6.10351562499999e-05	4.04220081377511e-13\\
};
\end{axis}

\end{tikzpicture}%


==> plot_case4new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_4$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.17,0.158)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	0.00108576550990061\\
0.00390625	0.000266346320842993\\
0.000976562499999999	6.60226552357389e-05\\
0.000244140625	1.62202203495621e-05\\
6.103515625e-05	3.78308905479757e-06\\
};
%\addlegendentry{Expexp}

\addplot [color=black, dotted, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.015625	0.000968470798028176\\
6.103515625e-05	3.78308905479757e-06\\
};
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	0.000101108334875885\\
0.00390625	6.31168109558795e-06\\
0.000976562499999999	3.93085180045926e-07\\
0.000244140625	2.43077565191487e-08\\
6.10351562499999e-05	1.37554021995233e-09\\
};
%\addlegendentry{Expphi}

%\addplot [color=black, dashed, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	9.01474038547956e-05\\
%6.10351562499999e-05	1.37554021995233e-09\\
%};
\addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	9.48186809053232e-05\\
0.00390625	5.92368468297146e-06\\
0.000976562499999999	3.69371922729223e-07\\
0.000244140625	2.25972849365646e-08\\
6.10351562499999e-05	1.33289155993143e-09\\
};
%\addlegendentry{Phiphi}

%\addplot [color=black, dashed, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	8.73523812716658e-05\\
%6.10351562499999e-05	1.33289155993143e-09\\
%};

\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	4.14550325468246e-05\\
0.00390625	2.58784042375518e-06\\
0.000976562499999999	1.60790287457083e-07\\
0.000244140625	9.91689727669716e-09\\
6.10351562499999e-05	5.89536471906398e-10\\
};
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	3.86358622228578e-05\\
6.10351562499999e-05	5.89536471906398e-10\\
};
\end{axis}

\end{tikzpicture}%


==> plot_case5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_5$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.17,0.158)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	0.00115235554628811\\
0.00390625	0.00026993698559363\\
0.000976562499999999	6.62271915394002e-05\\
0.000244140625	1.62323946683114e-05\\
6.103515625e-05	3.78378929030167e-06\\
};
%\addlegendentry{Expexp}

\addplot [color=black, dotted, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.015625	0.000968650058317227\\
6.103515625e-05	3.78378929030167e-06\\
};
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	0.000278548611244392\\
0.00390625	1.78178136682628e-05\\
0.000976562499999999	1.10844904714169e-06\\
0.000244140625	6.78413130620745e-08\\
6.10351562499999e-05	3.99778239445063e-09\\
};
%\addlegendentry{Expphi}

%\addplot [color=black, dashed, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	0.000261998667002716\\
%6.10351562499999e-05	3.99778239445063e-09\\
%};

  \addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	0.000205169218039239\\
0.00390625	1.63329835312364e-05\\
0.000976562499999999	1.08478483536905e-06\\
0.000244140625	6.74166636932918e-08\\
6.10351562499999e-05	3.99282536839919e-09\\
};
%\addlegendentry{Phiphi}

%\addplot [color=black, dashed, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	0.00026167380334341\\
%6.10351562499999e-05	3.99282536839919e-09\\
%};

\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	9.65254888275487e-05\\
0.00390625	7.27019484590544e-06\\
0.000976562499999999	4.74539843854496e-07\\
0.000244140625	2.962528444649e-08\\
6.10351562499999e-05	1.76651760527038e-09\\
};
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	0.000115770497779\\
6.10351562499999e-05	1.76651760527038e-09\\
};
\end{axis}

\end{tikzpicture}%


==> plot_case5new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_5$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.17,0.158)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	0.00153837129212697\\
0.00390625	0.000383410978494658\\
0.000976562499999999	9.52078757190874e-05\\
0.000244140625	2.28835351376397e-05\\
6.103515625e-05	4.98867680392262e-06\\
};
%\addlegendentry{Expexp}

%\addplot [color=black, dotted, line width = 1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	0.00127710126180419\\
%6.103515625e-05	4.98867680392262e-06\\
%};
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	0.00117872951576602\\
0.00390625	0.000294330494825977\\
0.000976562499999999	7.32604967307338e-05\\
0.000244140625	1.7962482105881e-05\\
6.103515625e-05	4.1755986256652e-06\\
};
%\addlegendentry{Expphi}

%\addplot [color=black, dotted, line width = 1pt, dotted, forget plot]
%  table[row sep=crcr]{%
%0.015625	0.00106895324817029\\
%6.103515625e-05	4.1755986256652e-06\\
%};
\addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	0.000523897352670882\\
0.00390625	0.000130755537175136\\
0.000976562499999999	3.22760518583956e-05\\
0.000244140625	7.85431813516792e-06\\
6.103515625e-05	1.78209711992403e-06\\
};
%\addlegendentry{Phiphi}

%\addplot [color=black, dotted, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	0.000456216862700552\\
%6.103515625e-05	1.78209711992403e-06\\
%};

\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	0.000316959793468632\\
0.00390625	7.90372405817723e-05\\
0.000976562499999999	1.93372190048657e-05\\
0.000244140625	4.66836597711959e-06\\
6.103515625e-05	1.03370544296812e-06\\
};
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, dotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	0.000264628593399838\\
6.103515625e-05	1.03370544296812e-06\\
};
\end{axis}

\end{tikzpicture}%


==> plot_case6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_6$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.17,0.158)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	0.00108576550990061\\
0.00390625	0.000266346320842993\\
0.000976562499999999	6.60226552357389e-05\\
0.000244140625	1.62202203495621e-05\\
6.103515625e-05	3.78308905479757e-06\\
};
%\addlegendentry{Expexp}

\addplot [color=black, dotted, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.015625	0.000968470798028176\\
6.103515625e-05	3.78308905479757e-06\\
};
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	0.000101108334875885\\
0.00390625	6.31168109558795e-06\\
0.000976562499999999	3.93085180045926e-07\\
0.000244140625	2.43077565191487e-08\\
6.10351562499999e-05	1.37554021995233e-09\\
};
%\addlegendentry{Expphi}

%\addplot [color=black, dashed, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	9.01474038547956e-05\\
%6.10351562499999e-05	1.37554021995233e-09\\
%};
\addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	9.48186809053232e-05\\
0.00390625	5.92368468297146e-06\\
0.000976562499999999	3.69371922729223e-07\\
0.000244140625	2.25972849365646e-08\\
6.10351562499999e-05	1.33289155993143e-09\\
};
%\addlegendentry{Phiphi}

%\addplot [color=black, dashed, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	8.73523812716658e-05\\
%6.10351562499999e-05	1.33289155993143e-09\\
%};

\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	4.14550325468246e-05\\
0.00390625	2.58784042375518e-06\\
0.000976562499999999	1.60790287457083e-07\\
0.000244140625	9.91689727669716e-09\\
6.10351562499999e-05	5.89536471906398e-10\\
};
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	3.86358622228578e-05\\
6.10351562499999e-05	5.89536471906398e-10\\
};
\end{axis}

\end{tikzpicture}%


==> plot_case7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_7$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.17,0.158)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	0.00108576550989993\\
0.00390625	0.00026634632084298\\
0.000976562499999999	6.60226552357393e-05\\
0.000244140625	1.6220220349562e-05\\
6.103515625e-05	3.78308905479753e-06\\
};
%\addlegendentry{Expexp}

\addplot [color=black, dotted, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.015625	0.000968470798028166\\
6.103515625e-05	3.78308905479753e-06\\
};
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	0.00108562638347353\\
0.00390625	0.000266346320838643\\
0.000976562499999999	6.60226552357491e-05\\
0.000244140625	1.62202203495624e-05\\
6.103515625e-05	3.78308905479753e-06\\
};
%\addlegendentry{Expphi}

%\addplot [color=black, dotted, line width = 1pt, dotted, forget plot]
%  table[row sep=crcr]{%
%0.015625	0.000968470798028166\\
%6.103515625e-05	3.78308905479753e-06\\
%};
\addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	9.48186809044161e-05\\
0.00390625	5.92368468295976e-06\\
0.000976562499999999	3.69371922729439e-07\\
0.000244140625	2.25972849365375e-08\\
6.10351562499999e-05	1.33289155990432e-09\\
};
%\addlegendentry{Phiphi}

%\addplot [color=black, dashed, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	8.73523812698894e-05\\
%6.10351562499999e-05	1.33289155990432e-09\\
%};

\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	4.14550325466408e-05\\
0.00390625	2.58784042375627e-06\\
0.000976562499999999	1.60790287456974e-07\\
0.000244140625	9.91689727662942e-09\\
6.10351562499999e-05	5.89536471906398e-10\\
};
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	3.86358622228578e-05\\
6.10351562499999e-05	5.89536471906398e-10\\
};
\end{axis}

\end{tikzpicture}%


==> plot_case8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error for $v_8$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
axis background/.style={fill=white},
legend style={at={(0.17,0.158)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=1pt, mark size = 3.5pt,only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	0.00153837129212697\\
0.00390625	0.000383410978494658\\
0.000976562499999999	9.52078757190874e-05\\
0.000244140625	2.28835351376397e-05\\
6.103515625e-05	4.98867680392262e-06\\
};
%\addlegendentry{Expexp}

%\addplot [color=black, dotted, line width = 1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	0.00127710126180419\\
%6.103515625e-05	4.98867680392262e-06\\
%};
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	0.00117872951576602\\
0.00390625	0.000294330494825977\\
0.000976562499999999	7.32604967307338e-05\\
0.000244140625	1.7962482105881e-05\\
6.103515625e-05	4.1755986256652e-06\\
};
%\addlegendentry{Expphi}

%\addplot [color=black, dotted, line width = 1pt, dotted, forget plot]
%  table[row sep=crcr]{%
%0.015625	0.00106895324817029\\
%6.103515625e-05	4.1755986256652e-06\\
%};
\addplot [color=magenta, only marks,line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	0.000523897352670882\\
0.00390625	0.000130755537175136\\
0.000976562499999999	3.22760518583956e-05\\
0.000244140625	7.85431813516792e-06\\
6.103515625e-05	1.78209711992403e-06\\
};
%\addlegendentry{Phiphi}

%\addplot [color=black, dotted, line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.015625	0.000456216862700552\\
%6.103515625e-05	1.78209711992403e-06\\
%};

\addplot [color=green, only marks, line width=1pt, mark size = 3.5pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.015625	0.000316959793468632\\
0.00390625	7.90372405817723e-05\\
0.000976562499999999	1.93372190048657e-05\\
0.000244140625	4.66836597711959e-06\\
6.103515625e-05	1.03370544296812e-06\\
};
%\addlegendentry{Phiphi (phi2)}

\addplot [color=black, dotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.015625	0.000264628593399838\\
6.103515625e-05	1.03370544296812e-06\\
};
\end{axis}

\end{tikzpicture}%


==> plot_global_2d_okb_rho0dot02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
ymode=log,
ymin=1e-13,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Global error},
title={$\underline{\kappa=0.02}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.35)},font=\footnotesize}
]
\addplot [color=red, line width=1.0pt, only marks, mark size=3.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	6.60577714817201e-06\\
0.00625	4.14765352646507e-07\\
0.0015625	2.59621928400121e-08\\
0.000390625	1.62005583947966e-09\\
9.76562499999999e-05	9.79155923008788e-11\\
};
%\addlegendentry{ETD2RKds $g$ form}

\addplot [color=blue, line width=1.0pt, only marks, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0.025	0.00189346597418102\\
0.00625	9.80600461235049e-05\\
0.0015625	5.84986786683616e-06\\
0.000390625	3.61416606059484e-07\\
9.76562500000001e-05	2.25256300556698e-08\\
};
%\addlegendentry{ETD2RKds $f$ form}

\addplot [color=olive, line width=1.0pt, only marks, mark size=3.5pt, mark=o, mark options={solid, olive}]
  table[row sep=crcr]{%
0.025	3.04991708707791e-06\\
0.00625	1.88197134404211e-07\\
0.0015625	1.17488638817775e-08\\
0.000390625	7.3199374339694e-10\\
9.76562499999999e-05	4.36804481473984e-11\\
};
%\addlegendentry{ETD2RK}

%\addplot [color=black, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.025	6.41699625703041e-06\\
%9.76562499999999e-05	9.79155923008788e-11\\
%};
%\addplot [color=black, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.025	0.00147623969132837\\
%9.76562500000001e-05	2.25256300556698e-08\\
%};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	2.86264184978791e-06\\
9.76562499999999e-05	4.36804481473984e-11\\
};
\end{axis}

\end{tikzpicture}%


==> plot_global_2d_okb_rho2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
ymode=log,
ymin=1e-13,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\underline{p=1}$\\\\Global error},
title={$\underline{\kappa=2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.35)},font=\footnotesize}
]
\addplot [color=red, line width=1.0pt, only marks, mark size=3.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	0.000567670013265437\\
0.00625	3.53413346513842e-05\\
0.0015625	2.20855619689763e-06\\
0.000390625	1.37708323744156e-07\\
9.76562499999999e-05	8.26841584089521e-09\\
};
\addlegendentry{ERK2L}

\addplot [color=blue, line width=1.0pt, only marks, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0.025	0.00138672920411181\\
0.00625	6.96215643753994e-05\\
0.0015625	4.11759065205297e-06\\
0.000390625	2.54156409168482e-07\\
9.76562500000001e-05	1.61673316678712e-08\\
};
\addlegendentry{ERK2}

\addplot [color=olive, line width=1.0pt, only marks, mark size=3.5pt, mark=o, mark options={solid, olive}]
  table[row sep=crcr]{%
0.025	0.00024106152240555\\
0.00625	1.46989234908468e-05\\
0.0015625	9.13694100435068e-07\\
0.000390625	5.67039684373772e-08\\
9.76562499999999e-05	3.2056574894579e-09\\
};
\addlegendentry{ETD2RK}

%\addplot [color=black, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.025	0.00054187890054891\\
%9.76562499999999e-05	8.26841584089521e-09\\
%};
%\addplot [color=black, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.025	0.00105954224818561\\
%9.76562500000001e-05	1.61673316678712e-08\\
%};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	0.000210085969229112\\
9.76562499999999e-05	3.2056574894579e-09\\
};
\end{axis}

\end{tikzpicture}%


==> plot_global_2d_rho0dot02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
ymode=log,
ymin=1e-13,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel = {Global error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.35)},font=\footnotesize}
]
\addplot [color=red, line width=1.0pt, only marks, mark size=3.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	1.75224163311872e-05\\
0.00625	4.29879573120599e-06\\
0.0015625	1.06829032924134e-06\\
0.000390625	2.63124563063281e-07\\
9.76562500000001e-05	5.69569418945955e-08\\
};
%\addlegendentry{ETD2RKds $g$ form}

\addplot [color=blue, line width=1.0pt, only marks, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0.025	0.00189152650643562\\
0.00625	9.79449320473723e-05\\
0.0015625	5.84281875318226e-06\\
0.000390625	3.60990021763819e-07\\
9.76562500000001e-05	2.25108823248554e-08\\
};
%\addlegendentry{ETD2RKds $f$ form}

\addplot [color=olive, line width=1.0pt, only marks, mark size=3.5pt, mark=o, mark options={solid, olive}]
  table[row sep=crcr]{%
0.025	3.98147426544647e-06\\
0.00625	2.45895503181437e-07\\
0.0015625	1.53237112721083e-08\\
0.000390625	9.46512646038398e-10\\
9.76562499999999e-05	4.4835052337433e-11\\
};
%\addlegendentry{ETD2RK}

\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	1.45809771250165e-05\\
9.76562500000001e-05	5.69569418945955e-08\\
};
%\addplot [color=black, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.025	0.00147527318404172\\
%9.76562500000001e-05	2.25108823248554e-08\\
%};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	2.938309989986e-06\\
9.76562499999999e-05	4.4835052337433e-11\\
};
\end{axis}

\end{tikzpicture}%


==> plot_global_2d_rho2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
ymode=log,
ymin=1e-13,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\underline{p=0}$\\\\Global error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.35)},font=\footnotesize}
]
\addplot [color=red, line width=1.0pt, only marks, mark size=3.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	0.00174174166760439\\
0.00625	0.000429593529073487\\
0.0015625	0.000106819069769652\\
0.000390625	2.63121809168487e-05\\
9.76562500000001e-05	5.69568396781647e-06\\
};
%\addlegendentry{ETD2RKds $g$ form}

\addplot [color=blue, line width=1.0pt, only marks, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0.025	0.00124280078187533\\
0.00625	6.12489803847871e-05\\
0.0015625	3.60592641529544e-06\\
0.000390625	2.21493879348777e-07\\
9.76562500000001e-05	1.32485337700494e-08\\
};
%\addlegendentry{ETD2RKds $f$ form}

\addplot [color=olive, line width=1.0pt, only marks, mark size=3.5pt, mark=o, mark options={solid, olive}]
  table[row sep=crcr]{%
0.025	0.000288324895363789\\
0.00625	1.75970387186752e-05\\
0.0015625	1.09497660982783e-06\\
0.000390625	6.89137294451747e-08\\
9.76562499999999e-05	4.84813666989937e-09\\
};
%\addlegendentry{ETD2RK}

\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	0.00145809509576102\\
9.76562500000001e-05	5.69568396781647e-06\\
};
%\addplot [color=black, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.025	0.000868255909153958\\
%9.76562500000001e-05	1.32485337700494e-08\\
%};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	0.000317727484798524\\
9.76562499999999e-05	4.84813666989937e-09\\
};
\end{axis}

\end{tikzpicture}%


==> plot_global_3d_okb_rho0dot02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
ymode=log,
ymin=1e-13,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Global error},
title={$\underline{\kappa=0.02}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.35)},font=\footnotesize}
]
\addplot [color=red, line width=1.0pt, only marks, mark size=3.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	1.04588595807309e-05\\
0.00625	6.5785283992481e-07\\
0.0015625	4.11589652984933e-08\\
0.000390625	2.56382704649782e-09\\
9.76562499999999e-05	1.50854134739475e-10\\
};
%\addlegendentry{ETD2RKds exp u+phi1 g}

\addplot [color=blue, line width=1.0pt, only marks, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0.025	0.00378933609834366\\
0.00625	0.000175668157776893\\
0.0015625	1.02264159518722e-05\\
0.000390625	6.2811808699409e-07\\
9.76562500000001e-05	3.90962420840357e-08\\
};
%\addlegendentry{ETD2RKds u+phi1 f}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	9.88637657428623e-06\\
9.76562499999999e-05	1.50854134739475e-10\\
};
%\addplot [color=black, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.025	0.00256221132121936\\
%9.76562500000001e-05	3.90962420840357e-08\\
%};
\end{axis}
\end{tikzpicture}%


==> plot_global_3d_okb_rho2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
ymode=log,
ymin=1e-13,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\underline{p=1}$\\\\Global error},
title={$\underline{\kappa=2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.35)},font=\footnotesize}
]
\addplot [color=red, line width=1.0pt, only marks, mark size=3.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	0.000997869689627173\\
0.00625	6.25285372145846e-05\\
0.0015625	3.91029166646462e-06\\
0.000390625	2.43552417913961e-07\\
9.76562500000001e-05	1.43274658109815e-08\\
};
\addlegendentry{ERK2L}

\addplot [color=blue, line width=1.0pt, only marks, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0.025	0.00323020357616213\\
0.00625	0.000148088209958361\\
0.0015625	8.58402120446077e-06\\
0.000390625	5.27510057690694e-07\\
9.76562500000001e-05	3.37117719434454e-08\\
};
\addlegendentry{ERK2}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	0.000938964799388487\\
9.76562500000001e-05	1.43274658109815e-08\\
};
%\addplot [color=black, line width=1pt, forget plot]
%  table[row sep=crcr]{%
%0.025	0.00220933468608564\\
%9.76562500000001e-05	3.37117719434454e-08\\
%};
\end{axis}
\end{tikzpicture}%


==> plot_global_3d_rho0dot02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
ymode=log,
ymin=1e-13,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Global error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.35)},font=\footnotesize}
]
\addplot [color=red, line width=1.0pt, only marks, mark size=3.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	3.12765019659513e-05\\
0.00625	7.75874318706556e-06\\
0.0015625	1.93158783369245e-06\\
0.000390625	4.71421106738183e-07\\
9.76562500000001e-05	1.11722422124655e-07\\
};
%\addlegendentry{ETD2RKds $g$ form}

\addplot [color=blue, line width=1.0pt, only marks, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0.025	0.00378621656675193\\
0.00625	0.000175495726940513\\
0.0015625	1.02138189943882e-05\\
0.000390625	6.25043615996856e-07\\
9.76562500000001e-05	3.66100035009697e-08\\
};
%\addlegendentry{ETD2RKds $f$ form}

\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	2.86009400639117e-05\\
9.76562500000001e-05	1.11722422124655e-07\\
};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	0.00239927318943955\\
9.76562500000001e-05	3.66100035009697e-08\\
};
\end{axis}

\end{tikzpicture}%


==> plot_global_3d_rho2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
xtick = {1e-5,1e-3,1e-1},
xticklabels = {$10^{-5}$,$10^{-3}$,$10^{-1}$},
ymode=log,
ymin=1e-13,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\underline{p=0}$\\\\Global error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.35)},font=\footnotesize}
]
\addplot [color=red, line width=1.0pt, only marks, mark size=3.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	0.00312348863139994\\
0.00625	0.00077580314896539\\
0.0015625	0.000193157375819211\\
0.000390625	4.71420507622423e-05\\
9.76562500000001e-05	1.11722379227937e-05\\
};
%\addlegendentry{ETD2RKds exp u+phi1 g}

\addplot [color=blue, line width=1.0pt, only marks, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0.025	0.00293653068737174\\
0.00625	0.000132219504785841\\
0.0015625	1.08553640292493e-05\\
0.000390625	7.04562790057546e-07\\
9.76562500000001e-05	2.73096213698753e-08\\
};
%\addlegendentry{ETD2RKds u+phi1 f}

\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	0.0028600929082352\\
9.76562500000001e-05	1.11722379227937e-05\\
};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.025	0.00178976334609615\\
9.76562500000001e-05	2.73096213698753e-08\\
};
\end{axis}
\end{tikzpicture}%


==> plot_motivating.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-5,
xmax=1e-1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-11,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Local error},
%xtick = {1e-4,2e-4,3e-4},
%xticklabels = {$10^{-4}$,$2\cdot10^{-4}$,$3\cdot10^{-4}$},
axis background/.style={fill=white},
legend style={at={(0.7,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns = 1,
]

\addplot [color=magenta, only marks, line width=1pt, mark size=3.5pt, mark=asterisk, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.015625	0.000196800256324142\\
0.00390625	6.59571613521527e-06\\
0.000976562499999999	1.43283760789688e-07\\
0.000244140625	2.54403616073831e-09\\
6.10351562499999e-05	4.18051814846592e-11\\
};
\addlegendentry{$p=3$}

\addplot [color=black, line width = 1pt, forget plot]
  table[row sep=crcr]{%
%0.015625	0.000701374559687327\\
%6.10351562499999e-05	4.18051814846592e-11\\
0.000976562499999999	3.582094019742200e-08\\
6.10351562499999e-05	1.045129537116480e-11\\
};
\addplot [color=cyan, only marks, line width=1pt, mark size = 3.5pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
0.015625	0.000138075014444178\\
0.00390625	1.06062873722825e-05\\
0.000976562499999999	6.68820123067853e-07\\
0.000244140625	4.10537942635501e-08\\
6.10351562499999e-05	2.41796032995906e-09\\
};
\addlegendentry{$p=2$}

%\addplot [color=black, dashed, line width = 1pt, forget plot]
%  table[row sep=crcr]{%
%0.015625	0.000158463448184197\\
%6.10351562499999e-05	2.41796032995906e-09\\
%};

\addplot [color=blue, only marks, line width=1pt, mark size= 3.5pt,mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	5.35166573935856e-05\\
0.00390625	2.82727222487009e-06\\
0.000976562499999999	1.68582237085288e-07\\
0.000244140625	1.02720121362514e-08\\
6.10351562499999e-05	6.04527877615975e-10\\
};
\addlegendentry{$p=1$}
\addplot [color=black, dashed, line width=1pt,forget plot]
  table[row sep=crcr]{%
%0.015625	3.96183389874404e-05\\
%6.10351562499999e-05	6.04527877615975e-10\\
0.000976562499999999	 1.685822370852880e-06\\
6.10351562499999e-05	6.045278776159751e-09\\
};

\addplot [color=red, only marks, line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	0.00117872951576602\\
0.00390625	0.000294330494825977\\
0.000976562499999999	7.32604967307338e-05\\
0.000244140625	1.7962482105881e-05\\
6.103515625e-05	4.1755986256652e-06\\
};
\addlegendentry{$p=0$}

\addplot [color=black, dotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
%0.015625	0.00106895324817029\\
%6.103515625e-05	4.1755986256652e-06\\
0.000976562499999999	2.093157049449537e-05\\
6.103515625e-05	1.193028178761486e-06\\
};


\end{axis}
\end{tikzpicture}

